Complexity of Near-3-Choosability Problem

It is currently an unsolved problem to determine whether a $\triangle$-free planar graph $G$ contains an independent set $A$ such that $G[V_G\setminus A]$ is $2$-choosable. However, in this paper, we take a slightly different approach by relaxing the planarity condition. We prove the $\mathbb{NP}$-completeness of the above decision problem when the graph is $\triangle$-free, $4$-colorable, and of diameter $3$. Building upon this notion, we examine the computational complexity of two optimization problems: minimum near $3$-choosability and minimum $2$-choosable deletion. In the former problem, the goal is to find an independent set $A$ of minimum size in a given graph $G$, such that the induced subgraph $G[V_G \setminus A]$ is $2$-choosable. We establish that this problem is $\mathbb{NP}$-hard to approximate within a factor of $|V_G|^{1-\epsilon}$ for any $\epsilon > 0$, even for planar bipartite graphs. On the other hand, the problem of minimum $2$-choosable deletion involves determining a vertex set $A \subseteq V_G$ of minimum cardinality such that the induced subgraph $G[V_G \setminus A]$ is $2$-choosable. We prove that this problem is $\mathbb{NP}$-complete, but can be approximated within a factor of $O(\log |V_G|)$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,788); %set diagram left start at 0, and has height of 788

%Shape: Ellipse [id:dp3258804606206328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,142.11) .. controls (218.39,138.64) and (221.21,135.82) .. (224.68,135.82) .. controls (228.15,135.82) and (230.96,138.64) .. (230.96,142.11) .. controls (230.96,145.58) and (228.15,148.39) .. (224.68,148.39) .. controls (221.21,148.39) and (218.39,145.58) .. (218.39,142.11) -- cycle ;
%Shape: Ellipse [id:dp1775296110802097] 
\draw   (218.39,168.43) .. controls (218.39,164.96) and (221.21,162.15) .. (224.68,162.15) .. controls (228.15,162.15) and (230.96,164.96) .. (230.96,168.43) .. controls (230.96,171.9) and (228.15,174.72) .. (224.68,174.72) .. controls (221.21,174.72) and (218.39,171.9) .. (218.39,168.43) -- cycle ;

%Shape: Ellipse [id:dp877506913383444] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,142.11) .. controls (244.72,138.64) and (247.53,135.82) .. (251,135.82) .. controls (254.47,135.82) and (257.29,138.64) .. (257.29,142.11) .. controls (257.29,145.58) and (254.47,148.39) .. (251,148.39) .. controls (247.53,148.39) and (244.72,145.58) .. (244.72,142.11) -- cycle ;
%Shape: Ellipse [id:dp664622543005219] 
\draw   (244.72,168.43) .. controls (244.72,164.96) and (247.53,162.15) .. (251,162.15) .. controls (254.47,162.15) and (257.29,164.96) .. (257.29,168.43) .. controls (257.29,171.9) and (254.47,174.72) .. (251,174.72) .. controls (247.53,174.72) and (244.72,171.9) .. (244.72,168.43) -- cycle ;
%Shape: Ellipse [id:dp1691264122630185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,142.11) .. controls (271.04,138.64) and (273.85,135.82) .. (277.33,135.82) .. controls (280.8,135.82) and (283.61,138.64) .. (283.61,142.11) .. controls (283.61,145.58) and (280.8,148.39) .. (277.33,148.39) .. controls (273.85,148.39) and (271.04,145.58) .. (271.04,142.11) -- cycle ;
%Shape: Ellipse [id:dp8550039620541668] 
\draw   (271.04,168.43) .. controls (271.04,164.96) and (273.85,162.15) .. (277.33,162.15) .. controls (280.8,162.15) and (283.61,164.96) .. (283.61,168.43) .. controls (283.61,171.9) and (280.8,174.72) .. (277.33,174.72) .. controls (273.85,174.72) and (271.04,171.9) .. (271.04,168.43) -- cycle ;

%Shape: Ellipse [id:dp20474140175155153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,142.11) .. controls (297.36,138.64) and (300.18,135.82) .. (303.65,135.82) .. controls (307.12,135.82) and (309.93,138.64) .. (309.93,142.11) .. controls (309.93,145.58) and (307.12,148.39) .. (303.65,148.39) .. controls (300.18,148.39) and (297.36,145.58) .. (297.36,142.11) -- cycle ;
%Shape: Ellipse [id:dp41911393559364096] 
\draw   (297.36,168.43) .. controls (297.36,164.96) and (300.18,162.15) .. (303.65,162.15) .. controls (307.12,162.15) and (309.93,164.96) .. (309.93,168.43) .. controls (309.93,171.9) and (307.12,174.72) .. (303.65,174.72) .. controls (300.18,174.72) and (297.36,171.9) .. (297.36,168.43) -- cycle ;

%Shape: Ellipse [id:dp9366107090646175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,142.11) .. controls (372.01,138.64) and (374.82,135.82) .. (378.3,135.82) .. controls (381.77,135.82) and (384.58,138.64) .. (384.58,142.11) .. controls (384.58,145.58) and (381.77,148.39) .. (378.3,148.39) .. controls (374.82,148.39) and (372.01,145.58) .. (372.01,142.11) -- cycle ;
%Shape: Ellipse [id:dp40464357554514097] 
\draw   (372.01,168.43) .. controls (372.01,164.96) and (374.82,162.15) .. (378.3,162.15) .. controls (381.77,162.15) and (384.58,164.96) .. (384.58,168.43) .. controls (384.58,171.9) and (381.77,174.72) .. (378.3,174.72) .. controls (374.82,174.72) and (372.01,171.9) .. (372.01,168.43) -- cycle ;

%Shape: Ellipse [id:dp5830780965557709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,142.11) .. controls (398.33,138.64) and (401.15,135.82) .. (404.62,135.82) .. controls (408.09,135.82) and (410.9,138.64) .. (410.9,142.11) .. controls (410.9,145.58) and (408.09,148.39) .. (404.62,148.39) .. controls (401.15,148.39) and (398.33,145.58) .. (398.33,142.11) -- cycle ;
%Shape: Ellipse [id:dp9739073365169377] 
\draw   (398.33,168.43) .. controls (398.33,164.96) and (401.15,162.15) .. (404.62,162.15) .. controls (408.09,162.15) and (410.9,164.96) .. (410.9,168.43) .. controls (410.9,171.9) and (408.09,174.72) .. (404.62,174.72) .. controls (401.15,174.72) and (398.33,171.9) .. (398.33,168.43) -- cycle ;

%Rounded Rect [id:dp046976959029850884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,141.88) .. controls (214.47,136.64) and (218.71,132.4) .. (223.94,132.4) -- (404.99,132.4) .. controls (410.22,132.4) and (414.47,136.64) .. (414.47,141.88) -- (414.47,170.31) .. controls (414.47,175.54) and (410.22,179.78) .. (404.99,179.78) -- (223.94,179.78) .. controls (218.71,179.78) and (214.47,175.54) .. (214.47,170.31) -- cycle ;
%Straight Lines [id:da7128529808048077] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,149) -- (243.47,162.47) ;
%Straight Lines [id:da25339069434301853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,149.47) -- (230.53,162.4) ;

%Straight Lines [id:da9022572560645914] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,149) -- (270.47,162.47) ;
%Straight Lines [id:da38145636435813135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,149.47) -- (257.53,162.4) ;

%Straight Lines [id:da9757875984662207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,148) -- (297.47,161.47) ;
%Straight Lines [id:da5955315633929917] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,148.47) -- (284.53,161.4) ;

%Straight Lines [id:da2434987473973339] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,148) -- (398.47,161.47) ;
%Straight Lines [id:da15428202144151704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,148.47) -- (385.53,161.4) ;

%Shape: Ellipse [id:dp258892297324551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,142.11) .. controls (324.36,138.64) and (327.18,135.82) .. (330.65,135.82) .. controls (334.12,135.82) and (336.93,138.64) .. (336.93,142.11) .. controls (336.93,145.58) and (334.12,148.39) .. (330.65,148.39) .. controls (327.18,148.39) and (324.36,145.58) .. (324.36,142.11) -- cycle ;
%Shape: Ellipse [id:dp3866361305864914] 
\draw   (324.36,168.43) .. controls (324.36,164.96) and (327.18,162.15) .. (330.65,162.15) .. controls (334.12,162.15) and (336.93,164.96) .. (336.93,168.43) .. controls (336.93,171.9) and (334.12,174.72) .. (330.65,174.72) .. controls (327.18,174.72) and (324.36,171.9) .. (324.36,168.43) -- cycle ;

%Straight Lines [id:da5526059585159934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,148) -- (324.47,161.47) ;
%Straight Lines [id:da3572102360053315] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,148.47) -- (311.53,161.4) ;

%Straight Lines [id:da5826983644194295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.47,375.4) -- (315.47,412.4) ;
%Shape: Ellipse [id:dp2215204586432955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,192.11) .. controls (218.39,188.64) and (221.21,185.82) .. (224.68,185.82) .. controls (228.15,185.82) and (230.96,188.64) .. (230.96,192.11) .. controls (230.96,195.58) and (228.15,198.39) .. (224.68,198.39) .. controls (221.21,198.39) and (218.39,195.58) .. (218.39,192.11) -- cycle ;
%Shape: Ellipse [id:dp23631845532341966] 
\draw   (218.39,218.43) .. controls (218.39,214.96) and (221.21,212.15) .. (224.68,212.15) .. controls (228.15,212.15) and (230.96,214.96) .. (230.96,218.43) .. controls (230.96,221.9) and (228.15,224.72) .. (224.68,224.72) .. controls (221.21,224.72) and (218.39,221.9) .. (218.39,218.43) -- cycle ;

%Shape: Ellipse [id:dp740518517566658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,192.11) .. controls (244.72,188.64) and (247.53,185.82) .. (251,185.82) .. controls (254.47,185.82) and (257.29,188.64) .. (257.29,192.11) .. controls (257.29,195.58) and (254.47,198.39) .. (251,198.39) .. controls (247.53,198.39) and (244.72,195.58) .. (244.72,192.11) -- cycle ;
%Shape: Ellipse [id:dp013467243482258473] 
\draw   (244.72,218.43) .. controls (244.72,214.96) and (247.53,212.15) .. (251,212.15) .. controls (254.47,212.15) and (257.29,214.96) .. (257.29,218.43) .. controls (257.29,221.9) and (254.47,224.72) .. (251,224.72) .. controls (247.53,224.72) and (244.72,221.9) .. (244.72,218.43) -- cycle ;
%Shape: Ellipse [id:dp5710392421574013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,192.11) .. controls (271.04,188.64) and (273.85,185.82) .. (277.33,185.82) .. controls (280.8,185.82) and (283.61,188.64) .. (283.61,192.11) .. controls (283.61,195.58) and (280.8,198.39) .. (277.33,198.39) .. controls (273.85,198.39) and (271.04,195.58) .. (271.04,192.11) -- cycle ;
%Shape: Ellipse [id:dp10432249287039908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,218.43) .. controls (271.04,214.96) and (273.85,212.15) .. (277.33,212.15) .. controls (280.8,212.15) and (283.61,214.96) .. (283.61,218.43) .. controls (283.61,221.9) and (280.8,224.72) .. (277.33,224.72) .. controls (273.85,224.72) and (271.04,221.9) .. (271.04,218.43) -- cycle ;
%Shape: Ellipse [id:dp5085030815497712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,192.11) .. controls (297.36,188.64) and (300.18,185.82) .. (303.65,185.82) .. controls (307.12,185.82) and (309.93,188.64) .. (309.93,192.11) .. controls (309.93,195.58) and (307.12,198.39) .. (303.65,198.39) .. controls (300.18,198.39) and (297.36,195.58) .. (297.36,192.11) -- cycle ;
%Shape: Ellipse [id:dp5961774267710381] 
\draw   (297.36,218.43) .. controls (297.36,214.96) and (300.18,212.15) .. (303.65,212.15) .. controls (307.12,212.15) and (309.93,214.96) .. (309.93,218.43) .. controls (309.93,221.9) and (307.12,224.72) .. (303.65,224.72) .. controls (300.18,224.72) and (297.36,221.9) .. (297.36,218.43) -- cycle ;

%Shape: Ellipse [id:dp7939350853349579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,192.11) .. controls (372.01,188.64) and (374.82,185.82) .. (378.3,185.82) .. controls (381.77,185.82) and (384.58,188.64) .. (384.58,192.11) .. controls (384.58,195.58) and (381.77,198.39) .. (378.3,198.39) .. controls (374.82,198.39) and (372.01,195.58) .. (372.01,192.11) -- cycle ;
%Shape: Ellipse [id:dp5720403685423694] 
\draw   (372.01,218.43) .. controls (372.01,214.96) and (374.82,212.15) .. (378.3,212.15) .. controls (381.77,212.15) and (384.58,214.96) .. (384.58,218.43) .. controls (384.58,221.9) and (381.77,224.72) .. (378.3,224.72) .. controls (374.82,224.72) and (372.01,221.9) .. (372.01,218.43) -- cycle ;

%Shape: Ellipse [id:dp6754417985905725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,192.11) .. controls (398.33,188.64) and (401.15,185.82) .. (404.62,185.82) .. controls (408.09,185.82) and (410.9,188.64) .. (410.9,192.11) .. controls (410.9,195.58) and (408.09,198.39) .. (404.62,198.39) .. controls (401.15,198.39) and (398.33,195.58) .. (398.33,192.11) -- cycle ;
%Shape: Ellipse [id:dp3915257063260237] 
\draw   (398.33,218.43) .. controls (398.33,214.96) and (401.15,212.15) .. (404.62,212.15) .. controls (408.09,212.15) and (410.9,214.96) .. (410.9,218.43) .. controls (410.9,221.9) and (408.09,224.72) .. (404.62,224.72) .. controls (401.15,224.72) and (398.33,221.9) .. (398.33,218.43) -- cycle ;

%Rounded Rect [id:dp4227074879375987] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,191.88) .. controls (214.47,186.64) and (218.71,182.4) .. (223.94,182.4) -- (404.99,182.4) .. controls (410.22,182.4) and (414.47,186.64) .. (414.47,191.88) -- (414.47,220.31) .. controls (414.47,225.54) and (410.22,229.78) .. (404.99,229.78) -- (223.94,229.78) .. controls (218.71,229.78) and (214.47,225.54) .. (214.47,220.31) -- cycle ;
%Straight Lines [id:da3352278894773424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,199) -- (243.47,212.47) ;
%Straight Lines [id:da19740993317169575] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,199.47) -- (230.53,212.4) ;

%Straight Lines [id:da16639535277601458] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,199) -- (270.47,212.47) ;
%Straight Lines [id:da5197813878009263] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,199.47) -- (257.53,212.4) ;

%Straight Lines [id:da16065484285914589] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,198) -- (297.47,211.47) ;
%Straight Lines [id:da727853792863775] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,198.47) -- (284.53,211.4) ;

%Straight Lines [id:da3070764111903457] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,198) -- (398.47,211.47) ;
%Straight Lines [id:da8541809971108351] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,198.47) -- (385.53,211.4) ;

%Shape: Ellipse [id:dp11018174612996301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,192.11) .. controls (324.36,188.64) and (327.18,185.82) .. (330.65,185.82) .. controls (334.12,185.82) and (336.93,188.64) .. (336.93,192.11) .. controls (336.93,195.58) and (334.12,198.39) .. (330.65,198.39) .. controls (327.18,198.39) and (324.36,195.58) .. (324.36,192.11) -- cycle ;
%Shape: Ellipse [id:dp8610445363359123] 
\draw   (324.36,218.43) .. controls (324.36,214.96) and (327.18,212.15) .. (330.65,212.15) .. controls (334.12,212.15) and (336.93,214.96) .. (336.93,218.43) .. controls (336.93,221.9) and (334.12,224.72) .. (330.65,224.72) .. controls (327.18,224.72) and (324.36,221.9) .. (324.36,218.43) -- cycle ;

%Straight Lines [id:da7173367174955715] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,198) -- (324.47,211.47) ;
%Straight Lines [id:da4753888836851671] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,198.47) -- (311.53,211.4) ;

%Shape: Ellipse [id:dp093285770544425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,242.11) .. controls (218.39,238.64) and (221.21,235.82) .. (224.68,235.82) .. controls (228.15,235.82) and (230.96,238.64) .. (230.96,242.11) .. controls (230.96,245.58) and (228.15,248.39) .. (224.68,248.39) .. controls (221.21,248.39) and (218.39,245.58) .. (218.39,242.11) -- cycle ;
%Shape: Ellipse [id:dp4631704151680277] 
\draw   (218.39,268.43) .. controls (218.39,264.96) and (221.21,262.15) .. (224.68,262.15) .. controls (228.15,262.15) and (230.96,264.96) .. (230.96,268.43) .. controls (230.96,271.9) and (228.15,274.72) .. (224.68,274.72) .. controls (221.21,274.72) and (218.39,271.9) .. (218.39,268.43) -- cycle ;

%Shape: Ellipse [id:dp06277899334430515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,242.11) .. controls (244.72,238.64) and (247.53,235.82) .. (251,235.82) .. controls (254.47,235.82) and (257.29,238.64) .. (257.29,242.11) .. controls (257.29,245.58) and (254.47,248.39) .. (251,248.39) .. controls (247.53,248.39) and (244.72,245.58) .. (244.72,242.11) -- cycle ;
%Shape: Ellipse [id:dp7077555415544916] 
\draw   (244.72,268.43) .. controls (244.72,264.96) and (247.53,262.15) .. (251,262.15) .. controls (254.47,262.15) and (257.29,264.96) .. (257.29,268.43) .. controls (257.29,271.9) and (254.47,274.72) .. (251,274.72) .. controls (247.53,274.72) and (244.72,271.9) .. (244.72,268.43) -- cycle ;
%Shape: Ellipse [id:dp6829369706185583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,242.11) .. controls (271.04,238.64) and (273.85,235.82) .. (277.33,235.82) .. controls (280.8,235.82) and (283.61,238.64) .. (283.61,242.11) .. controls (283.61,245.58) and (280.8,248.39) .. (277.33,248.39) .. controls (273.85,248.39) and (271.04,245.58) .. (271.04,242.11) -- cycle ;
%Shape: Ellipse [id:dp17852551312966514] 
\draw   (271.04,268.43) .. controls (271.04,264.96) and (273.85,262.15) .. (277.33,262.15) .. controls (280.8,262.15) and (283.61,264.96) .. (283.61,268.43) .. controls (283.61,271.9) and (280.8,274.72) .. (277.33,274.72) .. controls (273.85,274.72) and (271.04,271.9) .. (271.04,268.43) -- cycle ;

%Shape: Ellipse [id:dp23301524468188284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,242.11) .. controls (297.36,238.64) and (300.18,235.82) .. (303.65,235.82) .. controls (307.12,235.82) and (309.93,238.64) .. (309.93,242.11) .. controls (309.93,245.58) and (307.12,248.39) .. (303.65,248.39) .. controls (300.18,248.39) and (297.36,245.58) .. (297.36,242.11) -- cycle ;
%Shape: Ellipse [id:dp2804529025089342] 
\draw   (297.36,268.43) .. controls (297.36,264.96) and (300.18,262.15) .. (303.65,262.15) .. controls (307.12,262.15) and (309.93,264.96) .. (309.93,268.43) .. controls (309.93,271.9) and (307.12,274.72) .. (303.65,274.72) .. controls (300.18,274.72) and (297.36,271.9) .. (297.36,268.43) -- cycle ;

%Shape: Ellipse [id:dp13123054026859537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,242.11) .. controls (372.01,238.64) and (374.82,235.82) .. (378.3,235.82) .. controls (381.77,235.82) and (384.58,238.64) .. (384.58,242.11) .. controls (384.58,245.58) and (381.77,248.39) .. (378.3,248.39) .. controls (374.82,248.39) and (372.01,245.58) .. (372.01,242.11) -- cycle ;
%Shape: Ellipse [id:dp5763833228357097] 
\draw   (372.01,268.43) .. controls (372.01,264.96) and (374.82,262.15) .. (378.3,262.15) .. controls (381.77,262.15) and (384.58,264.96) .. (384.58,268.43) .. controls (384.58,271.9) and (381.77,274.72) .. (378.3,274.72) .. controls (374.82,274.72) and (372.01,271.9) .. (372.01,268.43) -- cycle ;

%Shape: Ellipse [id:dp6835565296074267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,242.11) .. controls (398.33,238.64) and (401.15,235.82) .. (404.62,235.82) .. controls (408.09,235.82) and (410.9,238.64) .. (410.9,242.11) .. controls (410.9,245.58) and (408.09,248.39) .. (404.62,248.39) .. controls (401.15,248.39) and (398.33,245.58) .. (398.33,242.11) -- cycle ;
%Shape: Ellipse [id:dp3206284352185529] 
\draw   (398.33,268.43) .. controls (398.33,264.96) and (401.15,262.15) .. (404.62,262.15) .. controls (408.09,262.15) and (410.9,264.96) .. (410.9,268.43) .. controls (410.9,271.9) and (408.09,274.72) .. (404.62,274.72) .. controls (401.15,274.72) and (398.33,271.9) .. (398.33,268.43) -- cycle ;

%Rounded Rect [id:dp38480477699034477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,241.88) .. controls (214.47,236.64) and (218.71,232.4) .. (223.94,232.4) -- (404.99,232.4) .. controls (410.22,232.4) and (414.47,236.64) .. (414.47,241.88) -- (414.47,270.31) .. controls (414.47,275.54) and (410.22,279.78) .. (404.99,279.78) -- (223.94,279.78) .. controls (218.71,279.78) and (214.47,275.54) .. (214.47,270.31) -- cycle ;
%Straight Lines [id:da8857526606709755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,249) -- (243.47,262.47) ;
%Straight Lines [id:da5755698229303524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,249.47) -- (230.53,262.4) ;

%Straight Lines [id:da14892821426493208] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,249) -- (270.47,262.47) ;
%Straight Lines [id:da058511034335410606] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,249.47) -- (257.53,262.4) ;

%Straight Lines [id:da4472338504166863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,248) -- (297.47,261.47) ;
%Straight Lines [id:da6075189425275446] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,248.47) -- (284.53,261.4) ;

%Straight Lines [id:da6406184927249442] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,248) -- (398.47,261.47) ;
%Straight Lines [id:da9215808499146316] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,248.47) -- (385.53,261.4) ;

%Shape: Ellipse [id:dp3435197750703771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,242.11) .. controls (324.36,238.64) and (327.18,235.82) .. (330.65,235.82) .. controls (334.12,235.82) and (336.93,238.64) .. (336.93,242.11) .. controls (336.93,245.58) and (334.12,248.39) .. (330.65,248.39) .. controls (327.18,248.39) and (324.36,245.58) .. (324.36,242.11) -- cycle ;
%Shape: Ellipse [id:dp4376043110382932] 
\draw   (324.36,268.43) .. controls (324.36,264.96) and (327.18,262.15) .. (330.65,262.15) .. controls (334.12,262.15) and (336.93,264.96) .. (336.93,268.43) .. controls (336.93,271.9) and (334.12,274.72) .. (330.65,274.72) .. controls (327.18,274.72) and (324.36,271.9) .. (324.36,268.43) -- cycle ;

%Straight Lines [id:da9303270051129822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,248) -- (324.47,261.47) ;
%Straight Lines [id:da08085672210274275] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,248.47) -- (311.53,261.4) ;

%Straight Lines [id:da883402738309114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.47,285.4) -- (317.47,300.4) ;
%Shape: Ellipse [id:dp48892969222260285] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,314.11) .. controls (218.39,310.64) and (221.21,307.82) .. (224.68,307.82) .. controls (228.15,307.82) and (230.96,310.64) .. (230.96,314.11) .. controls (230.96,317.58) and (228.15,320.39) .. (224.68,320.39) .. controls (221.21,320.39) and (218.39,317.58) .. (218.39,314.11) -- cycle ;
%Shape: Ellipse [id:dp8724873824060356] 
\draw   (218.39,340.43) .. controls (218.39,336.96) and (221.21,334.15) .. (224.68,334.15) .. controls (228.15,334.15) and (230.96,336.96) .. (230.96,340.43) .. controls (230.96,343.9) and (228.15,346.72) .. (224.68,346.72) .. controls (221.21,346.72) and (218.39,343.9) .. (218.39,340.43) -- cycle ;
%Shape: Ellipse [id:dp6091480235595508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,314.11) .. controls (244.72,310.64) and (247.53,307.82) .. (251,307.82) .. controls (254.47,307.82) and (257.29,310.64) .. (257.29,314.11) .. controls (257.29,317.58) and (254.47,320.39) .. (251,320.39) .. controls (247.53,320.39) and (244.72,317.58) .. (244.72,314.11) -- cycle ;
%Shape: Ellipse [id:dp3776671324192634] 
\draw   (244.72,340.43) .. controls (244.72,336.96) and (247.53,334.15) .. (251,334.15) .. controls (254.47,334.15) and (257.29,336.96) .. (257.29,340.43) .. controls (257.29,343.9) and (254.47,346.72) .. (251,346.72) .. controls (247.53,346.72) and (244.72,343.9) .. (244.72,340.43) -- cycle ;
%Shape: Ellipse [id:dp3485214548418898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,314.11) .. controls (271.04,310.64) and (273.85,307.82) .. (277.33,307.82) .. controls (280.8,307.82) and (283.61,310.64) .. (283.61,314.11) .. controls (283.61,317.58) and (280.8,320.39) .. (277.33,320.39) .. controls (273.85,320.39) and (271.04,317.58) .. (271.04,314.11) -- cycle ;
%Shape: Ellipse [id:dp4297661587348274] 
\draw   (271.04,340.43) .. controls (271.04,336.96) and (273.85,334.15) .. (277.33,334.15) .. controls (280.8,334.15) and (283.61,336.96) .. (283.61,340.43) .. controls (283.61,343.9) and (280.8,346.72) .. (277.33,346.72) .. controls (273.85,346.72) and (271.04,343.9) .. (271.04,340.43) -- cycle ;

%Shape: Ellipse [id:dp25656861214252424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,314.11) .. controls (297.36,310.64) and (300.18,307.82) .. (303.65,307.82) .. controls (307.12,307.82) and (309.93,310.64) .. (309.93,314.11) .. controls (309.93,317.58) and (307.12,320.39) .. (303.65,320.39) .. controls (300.18,320.39) and (297.36,317.58) .. (297.36,314.11) -- cycle ;
%Shape: Ellipse [id:dp2081203344938225] 
\draw   (297.36,340.43) .. controls (297.36,336.96) and (300.18,334.15) .. (303.65,334.15) .. controls (307.12,334.15) and (309.93,336.96) .. (309.93,340.43) .. controls (309.93,343.9) and (307.12,346.72) .. (303.65,346.72) .. controls (300.18,346.72) and (297.36,343.9) .. (297.36,340.43) -- cycle ;

%Shape: Ellipse [id:dp2069897714600587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,314.11) .. controls (372.01,310.64) and (374.82,307.82) .. (378.3,307.82) .. controls (381.77,307.82) and (384.58,310.64) .. (384.58,314.11) .. controls (384.58,317.58) and (381.77,320.39) .. (378.3,320.39) .. controls (374.82,320.39) and (372.01,317.58) .. (372.01,314.11) -- cycle ;
%Shape: Ellipse [id:dp7773783550462802] 
\draw   (372.01,340.43) .. controls (372.01,336.96) and (374.82,334.15) .. (378.3,334.15) .. controls (381.77,334.15) and (384.58,336.96) .. (384.58,340.43) .. controls (384.58,343.9) and (381.77,346.72) .. (378.3,346.72) .. controls (374.82,346.72) and (372.01,343.9) .. (372.01,340.43) -- cycle ;

%Shape: Ellipse [id:dp45394336579242156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,314.11) .. controls (398.33,310.64) and (401.15,307.82) .. (404.62,307.82) .. controls (408.09,307.82) and (410.9,310.64) .. (410.9,314.11) .. controls (410.9,317.58) and (408.09,320.39) .. (404.62,320.39) .. controls (401.15,320.39) and (398.33,317.58) .. (398.33,314.11) -- cycle ;
%Shape: Ellipse [id:dp001569787136715628] 
\draw   (398.33,340.43) .. controls (398.33,336.96) and (401.15,334.15) .. (404.62,334.15) .. controls (408.09,334.15) and (410.9,336.96) .. (410.9,340.43) .. controls (410.9,343.9) and (408.09,346.72) .. (404.62,346.72) .. controls (401.15,346.72) and (398.33,343.9) .. (398.33,340.43) -- cycle ;

%Rounded Rect [id:dp36224408775536054] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,313.88) .. controls (214.47,308.64) and (218.71,304.4) .. (223.94,304.4) -- (404.99,304.4) .. controls (410.22,304.4) and (414.47,308.64) .. (414.47,313.88) -- (414.47,342.31) .. controls (414.47,347.54) and (410.22,351.78) .. (404.99,351.78) -- (223.94,351.78) .. controls (218.71,351.78) and (214.47,347.54) .. (214.47,342.31) -- cycle ;
%Straight Lines [id:da6451839170105405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,321) -- (243.47,334.47) ;
%Straight Lines [id:da7185499143953176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,321.47) -- (230.53,334.4) ;

%Straight Lines [id:da5163534698432909] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,321) -- (270.47,334.47) ;
%Straight Lines [id:da36204554857044213] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,321.47) -- (257.53,334.4) ;

%Straight Lines [id:da6474111786349492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,320) -- (297.47,333.47) ;
%Straight Lines [id:da9375287606240396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,320.47) -- (284.53,333.4) ;

%Straight Lines [id:da3764984282388455] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,320) -- (398.47,333.47) ;
%Straight Lines [id:da943204078506325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,320.47) -- (385.53,333.4) ;

%Shape: Ellipse [id:dp6832992568308675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,314.11) .. controls (324.36,310.64) and (327.18,307.82) .. (330.65,307.82) .. controls (334.12,307.82) and (336.93,310.64) .. (336.93,314.11) .. controls (336.93,317.58) and (334.12,320.39) .. (330.65,320.39) .. controls (327.18,320.39) and (324.36,317.58) .. (324.36,314.11) -- cycle ;
%Shape: Ellipse [id:dp7922043033636462] 
\draw   (324.36,340.43) .. controls (324.36,336.96) and (327.18,334.15) .. (330.65,334.15) .. controls (334.12,334.15) and (336.93,336.96) .. (336.93,340.43) .. controls (336.93,343.9) and (334.12,346.72) .. (330.65,346.72) .. controls (327.18,346.72) and (324.36,343.9) .. (324.36,340.43) -- cycle ;

%Straight Lines [id:da31715433242285496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,320) -- (324.47,333.47) ;
%Straight Lines [id:da8308702545886869] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,320.47) -- (311.53,333.4) ;

%Shape: Ellipse [id:dp07262555003474347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,445.7) .. controls (218.39,442.23) and (221.21,439.42) .. (224.68,439.42) .. controls (228.15,439.42) and (230.96,442.23) .. (230.96,445.7) .. controls (230.96,449.17) and (228.15,451.98) .. (224.68,451.98) .. controls (221.21,451.98) and (218.39,449.17) .. (218.39,445.7) -- cycle ;
%Shape: Ellipse [id:dp9708022863467238] 
\draw   (218.39,472.02) .. controls (218.39,468.55) and (221.21,465.74) .. (224.68,465.74) .. controls (228.15,465.74) and (230.96,468.55) .. (230.96,472.02) .. controls (230.96,475.49) and (228.15,478.31) .. (224.68,478.31) .. controls (221.21,478.31) and (218.39,475.49) .. (218.39,472.02) -- cycle ;

%Shape: Ellipse [id:dp9936710912649964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,445.7) .. controls (244.72,442.23) and (247.53,439.42) .. (251,439.42) .. controls (254.47,439.42) and (257.29,442.23) .. (257.29,445.7) .. controls (257.29,449.17) and (254.47,451.98) .. (251,451.98) .. controls (247.53,451.98) and (244.72,449.17) .. (244.72,445.7) -- cycle ;
%Shape: Ellipse [id:dp27943226369530205] 
\draw   (244.72,472.02) .. controls (244.72,468.55) and (247.53,465.74) .. (251,465.74) .. controls (254.47,465.74) and (257.29,468.55) .. (257.29,472.02) .. controls (257.29,475.49) and (254.47,478.31) .. (251,478.31) .. controls (247.53,478.31) and (244.72,475.49) .. (244.72,472.02) -- cycle ;
%Shape: Ellipse [id:dp9651530541214022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,445.7) .. controls (271.04,442.23) and (273.85,439.42) .. (277.33,439.42) .. controls (280.8,439.42) and (283.61,442.23) .. (283.61,445.7) .. controls (283.61,449.17) and (280.8,451.98) .. (277.33,451.98) .. controls (273.85,451.98) and (271.04,449.17) .. (271.04,445.7) -- cycle ;
%Shape: Ellipse [id:dp9868955539672448] 
\draw   (271.04,472.02) .. controls (271.04,468.55) and (273.85,465.74) .. (277.33,465.74) .. controls (280.8,465.74) and (283.61,468.55) .. (283.61,472.02) .. controls (283.61,475.49) and (280.8,478.31) .. (277.33,478.31) .. controls (273.85,478.31) and (271.04,475.49) .. (271.04,472.02) -- cycle ;

%Shape: Ellipse [id:dp447944247173228] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,445.7) .. controls (297.36,442.23) and (300.18,439.42) .. (303.65,439.42) .. controls (307.12,439.42) and (309.93,442.23) .. (309.93,445.7) .. controls (309.93,449.17) and (307.12,451.98) .. (303.65,451.98) .. controls (300.18,451.98) and (297.36,449.17) .. (297.36,445.7) -- cycle ;
%Shape: Ellipse [id:dp08173519463023193] 
\draw   (297.36,472.02) .. controls (297.36,468.55) and (300.18,465.74) .. (303.65,465.74) .. controls (307.12,465.74) and (309.93,468.55) .. (309.93,472.02) .. controls (309.93,475.49) and (307.12,478.31) .. (303.65,478.31) .. controls (300.18,478.31) and (297.36,475.49) .. (297.36,472.02) -- cycle ;
%Shape: Ellipse [id:dp8342757210260777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,445.7) .. controls (372.01,442.23) and (374.82,439.42) .. (378.3,439.42) .. controls (381.77,439.42) and (384.58,442.23) .. (384.58,445.7) .. controls (384.58,449.17) and (381.77,451.98) .. (378.3,451.98) .. controls (374.82,451.98) and (372.01,449.17) .. (372.01,445.7) -- cycle ;
%Shape: Ellipse [id:dp11382803224966798] 
\draw   (372.01,472.02) .. controls (372.01,468.55) and (374.82,465.74) .. (378.3,465.74) .. controls (381.77,465.74) and (384.58,468.55) .. (384.58,472.02) .. controls (384.58,475.49) and (381.77,478.31) .. (378.3,478.31) .. controls (374.82,478.31) and (372.01,475.49) .. (372.01,472.02) -- cycle ;

%Shape: Ellipse [id:dp8991355695447545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,445.7) .. controls (398.33,442.23) and (401.15,439.42) .. (404.62,439.42) .. controls (408.09,439.42) and (410.9,442.23) .. (410.9,445.7) .. controls (410.9,449.17) and (408.09,451.98) .. (404.62,451.98) .. controls (401.15,451.98) and (398.33,449.17) .. (398.33,445.7) -- cycle ;
%Shape: Ellipse [id:dp5901533657158543] 
\draw   (398.33,472.02) .. controls (398.33,468.55) and (401.15,465.74) .. (404.62,465.74) .. controls (408.09,465.74) and (410.9,468.55) .. (410.9,472.02) .. controls (410.9,475.49) and (408.09,478.31) .. (404.62,478.31) .. controls (401.15,478.31) and (398.33,475.49) .. (398.33,472.02) -- cycle ;

%Rounded Rect [id:dp9982996977052647] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,445.47) .. controls (214.47,440.24) and (218.71,435.99) .. (223.94,435.99) -- (404.99,435.99) .. controls (410.22,435.99) and (414.47,440.24) .. (414.47,445.47) -- (414.47,473.9) .. controls (414.47,479.13) and (410.22,483.38) .. (404.99,483.38) -- (223.94,483.38) .. controls (218.71,483.38) and (214.47,479.13) .. (214.47,473.9) -- cycle ;
%Straight Lines [id:da6706157988906772] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,452.59) -- (243.47,466.06) ;
%Straight Lines [id:da42738050885838264] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,453.06) -- (230.53,465.99) ;

%Straight Lines [id:da0911584698234984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,452.59) -- (270.47,466.06) ;
%Straight Lines [id:da24531264492797378] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,453.06) -- (257.53,465.99) ;

%Straight Lines [id:da3373979545829382] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,451.59) -- (297.47,465.06) ;
%Straight Lines [id:da03912598667625389] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,452.06) -- (284.53,464.99) ;

%Straight Lines [id:da12529420092438792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,451.59) -- (398.47,465.06) ;
%Straight Lines [id:da6949695955617491] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,452.06) -- (385.53,464.99) ;

%Shape: Ellipse [id:dp3032318373906382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,445.7) .. controls (324.36,442.23) and (327.18,439.42) .. (330.65,439.42) .. controls (334.12,439.42) and (336.93,442.23) .. (336.93,445.7) .. controls (336.93,449.17) and (334.12,451.98) .. (330.65,451.98) .. controls (327.18,451.98) and (324.36,449.17) .. (324.36,445.7) -- cycle ;
%Shape: Ellipse [id:dp16784586189981232] 
\draw   (324.36,472.02) .. controls (324.36,468.55) and (327.18,465.74) .. (330.65,465.74) .. controls (334.12,465.74) and (336.93,468.55) .. (336.93,472.02) .. controls (336.93,475.49) and (334.12,478.31) .. (330.65,478.31) .. controls (327.18,478.31) and (324.36,475.49) .. (324.36,472.02) -- cycle ;

%Straight Lines [id:da8674152965093972] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,451.59) -- (324.47,465.06) ;
%Straight Lines [id:da9614941423533406] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,452.06) -- (311.53,464.99) ;

%Shape: Ellipse [id:dp20455734165071082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,495.7) .. controls (218.39,492.23) and (221.21,489.42) .. (224.68,489.42) .. controls (228.15,489.42) and (230.96,492.23) .. (230.96,495.7) .. controls (230.96,499.17) and (228.15,501.98) .. (224.68,501.98) .. controls (221.21,501.98) and (218.39,499.17) .. (218.39,495.7) -- cycle ;
%Shape: Ellipse [id:dp6546588145639075] 
\draw   (218.39,522.02) .. controls (218.39,518.55) and (221.21,515.74) .. (224.68,515.74) .. controls (228.15,515.74) and (230.96,518.55) .. (230.96,522.02) .. controls (230.96,525.49) and (228.15,528.31) .. (224.68,528.31) .. controls (221.21,528.31) and (218.39,525.49) .. (218.39,522.02) -- cycle ;

%Shape: Ellipse [id:dp8795644533822239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,495.7) .. controls (244.72,492.23) and (247.53,489.42) .. (251,489.42) .. controls (254.47,489.42) and (257.29,492.23) .. (257.29,495.7) .. controls (257.29,499.17) and (254.47,501.98) .. (251,501.98) .. controls (247.53,501.98) and (244.72,499.17) .. (244.72,495.7) -- cycle ;
%Shape: Ellipse [id:dp16385275046100212] 
\draw   (244.72,522.02) .. controls (244.72,518.55) and (247.53,515.74) .. (251,515.74) .. controls (254.47,515.74) and (257.29,518.55) .. (257.29,522.02) .. controls (257.29,525.49) and (254.47,528.31) .. (251,528.31) .. controls (247.53,528.31) and (244.72,525.49) .. (244.72,522.02) -- cycle ;
%Shape: Ellipse [id:dp3469741384446908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,495.7) .. controls (271.04,492.23) and (273.85,489.42) .. (277.33,489.42) .. controls (280.8,489.42) and (283.61,492.23) .. (283.61,495.7) .. controls (283.61,499.17) and (280.8,501.98) .. (277.33,501.98) .. controls (273.85,501.98) and (271.04,499.17) .. (271.04,495.7) -- cycle ;
%Shape: Ellipse [id:dp6230190578388326] 
\draw   (271.04,522.02) .. controls (271.04,518.55) and (273.85,515.74) .. (277.33,515.74) .. controls (280.8,515.74) and (283.61,518.55) .. (283.61,522.02) .. controls (283.61,525.49) and (280.8,528.31) .. (277.33,528.31) .. controls (273.85,528.31) and (271.04,525.49) .. (271.04,522.02) -- cycle ;

%Shape: Ellipse [id:dp4563865366479347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,495.7) .. controls (297.36,492.23) and (300.18,489.42) .. (303.65,489.42) .. controls (307.12,489.42) and (309.93,492.23) .. (309.93,495.7) .. controls (309.93,499.17) and (307.12,501.98) .. (303.65,501.98) .. controls (300.18,501.98) and (297.36,499.17) .. (297.36,495.7) -- cycle ;
%Shape: Ellipse [id:dp3028207430679163] 
\draw   (297.36,522.02) .. controls (297.36,518.55) and (300.18,515.74) .. (303.65,515.74) .. controls (307.12,515.74) and (309.93,518.55) .. (309.93,522.02) .. controls (309.93,525.49) and (307.12,528.31) .. (303.65,528.31) .. controls (300.18,528.31) and (297.36,525.49) .. (297.36,522.02) -- cycle ;

%Shape: Ellipse [id:dp8142860338741893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,495.7) .. controls (372.01,492.23) and (374.82,489.42) .. (378.3,489.42) .. controls (381.77,489.42) and (384.58,492.23) .. (384.58,495.7) .. controls (384.58,499.17) and (381.77,501.98) .. (378.3,501.98) .. controls (374.82,501.98) and (372.01,499.17) .. (372.01,495.7) -- cycle ;
%Shape: Ellipse [id:dp7707509278204079] 
\draw   (372.01,522.02) .. controls (372.01,518.55) and (374.82,515.74) .. (378.3,515.74) .. controls (381.77,515.74) and (384.58,518.55) .. (384.58,522.02) .. controls (384.58,525.49) and (381.77,528.31) .. (378.3,528.31) .. controls (374.82,528.31) and (372.01,525.49) .. (372.01,522.02) -- cycle ;

%Shape: Ellipse [id:dp24776510226576254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,495.7) .. controls (398.33,492.23) and (401.15,489.42) .. (404.62,489.42) .. controls (408.09,489.42) and (410.9,492.23) .. (410.9,495.7) .. controls (410.9,499.17) and (408.09,501.98) .. (404.62,501.98) .. controls (401.15,501.98) and (398.33,499.17) .. (398.33,495.7) -- cycle ;
%Shape: Ellipse [id:dp8834838117452797] 
\draw   (398.33,522.02) .. controls (398.33,518.55) and (401.15,515.74) .. (404.62,515.74) .. controls (408.09,515.74) and (410.9,518.55) .. (410.9,522.02) .. controls (410.9,525.49) and (408.09,528.31) .. (404.62,528.31) .. controls (401.15,528.31) and (398.33,525.49) .. (398.33,522.02) -- cycle ;

%Rounded Rect [id:dp3554873740437111] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,495.47) .. controls (214.47,490.24) and (218.71,485.99) .. (223.94,485.99) -- (404.99,485.99) .. controls (410.22,485.99) and (414.47,490.24) .. (414.47,495.47) -- (414.47,523.9) .. controls (414.47,529.13) and (410.22,533.38) .. (404.99,533.38) -- (223.94,533.38) .. controls (218.71,533.38) and (214.47,529.13) .. (214.47,523.9) -- cycle ;
%Straight Lines [id:da6968231139827623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,502.59) -- (243.47,516.06) ;
%Straight Lines [id:da33239993493504816] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,503.06) -- (230.53,515.99) ;

%Straight Lines [id:da4950437827621611] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,502.59) -- (270.47,516.06) ;
%Straight Lines [id:da18621092829961416] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,503.06) -- (257.53,515.99) ;

%Straight Lines [id:da24839480667580638] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,501.59) -- (297.47,515.06) ;
%Straight Lines [id:da21310013121007076] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,502.06) -- (284.53,514.99) ;

%Straight Lines [id:da6927570031769412] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,501.59) -- (398.47,515.06) ;
%Straight Lines [id:da850535107721868] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,502.06) -- (385.53,514.99) ;

%Shape: Ellipse [id:dp7605389103468145] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,495.7) .. controls (324.36,492.23) and (327.18,489.42) .. (330.65,489.42) .. controls (334.12,489.42) and (336.93,492.23) .. (336.93,495.7) .. controls (336.93,499.17) and (334.12,501.98) .. (330.65,501.98) .. controls (327.18,501.98) and (324.36,499.17) .. (324.36,495.7) -- cycle ;
%Shape: Ellipse [id:dp7494988695748422] 
\draw   (324.36,522.02) .. controls (324.36,518.55) and (327.18,515.74) .. (330.65,515.74) .. controls (334.12,515.74) and (336.93,518.55) .. (336.93,522.02) .. controls (336.93,525.49) and (334.12,528.31) .. (330.65,528.31) .. controls (327.18,528.31) and (324.36,525.49) .. (324.36,522.02) -- cycle ;
%Straight Lines [id:da018223824453430515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,501.59) -- (324.47,515.06) ;
%Straight Lines [id:da2486670186006248] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,502.06) -- (311.53,514.99) ;

%Straight Lines [id:da0963609424371602] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.47,538.99) -- (317.47,565.99) ;
%Shape: Ellipse [id:dp1031081797251524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.39,577.7) .. controls (218.39,574.23) and (221.21,571.42) .. (224.68,571.42) .. controls (228.15,571.42) and (230.96,574.23) .. (230.96,577.7) .. controls (230.96,581.17) and (228.15,583.98) .. (224.68,583.98) .. controls (221.21,583.98) and (218.39,581.17) .. (218.39,577.7) -- cycle ;
%Shape: Ellipse [id:dp11898330371459653] 
\draw   (218.39,604.02) .. controls (218.39,600.55) and (221.21,597.74) .. (224.68,597.74) .. controls (228.15,597.74) and (230.96,600.55) .. (230.96,604.02) .. controls (230.96,607.49) and (228.15,610.31) .. (224.68,610.31) .. controls (221.21,610.31) and (218.39,607.49) .. (218.39,604.02) -- cycle ;
%Shape: Ellipse [id:dp9145026332337551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.72,577.7) .. controls (244.72,574.23) and (247.53,571.42) .. (251,571.42) .. controls (254.47,571.42) and (257.29,574.23) .. (257.29,577.7) .. controls (257.29,581.17) and (254.47,583.98) .. (251,583.98) .. controls (247.53,583.98) and (244.72,581.17) .. (244.72,577.7) -- cycle ;
%Shape: Ellipse [id:dp56714431602091] 
\draw   (244.72,604.02) .. controls (244.72,600.55) and (247.53,597.74) .. (251,597.74) .. controls (254.47,597.74) and (257.29,600.55) .. (257.29,604.02) .. controls (257.29,607.49) and (254.47,610.31) .. (251,610.31) .. controls (247.53,610.31) and (244.72,607.49) .. (244.72,604.02) -- cycle ;
%Shape: Ellipse [id:dp6845197780546092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.04,577.7) .. controls (271.04,574.23) and (273.85,571.42) .. (277.33,571.42) .. controls (280.8,571.42) and (283.61,574.23) .. (283.61,577.7) .. controls (283.61,581.17) and (280.8,583.98) .. (277.33,583.98) .. controls (273.85,583.98) and (271.04,581.17) .. (271.04,577.7) -- cycle ;
%Shape: Ellipse [id:dp15047716446774684] 
\draw   (271.04,604.02) .. controls (271.04,600.55) and (273.85,597.74) .. (277.33,597.74) .. controls (280.8,597.74) and (283.61,600.55) .. (283.61,604.02) .. controls (283.61,607.49) and (280.8,610.31) .. (277.33,610.31) .. controls (273.85,610.31) and (271.04,607.49) .. (271.04,604.02) -- cycle ;
%Shape: Ellipse [id:dp3037130965749951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.36,577.7) .. controls (297.36,574.23) and (300.18,571.42) .. (303.65,571.42) .. controls (307.12,571.42) and (309.93,574.23) .. (309.93,577.7) .. controls (309.93,581.17) and (307.12,583.98) .. (303.65,583.98) .. controls (300.18,583.98) and (297.36,581.17) .. (297.36,577.7) -- cycle ;
%Shape: Ellipse [id:dp05500771535314819] 
\draw   (297.36,604.02) .. controls (297.36,600.55) and (300.18,597.74) .. (303.65,597.74) .. controls (307.12,597.74) and (309.93,600.55) .. (309.93,604.02) .. controls (309.93,607.49) and (307.12,610.31) .. (303.65,610.31) .. controls (300.18,610.31) and (297.36,607.49) .. (297.36,604.02) -- cycle ;
%Shape: Ellipse [id:dp8662708147676484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.01,577.7) .. controls (372.01,574.23) and (374.82,571.42) .. (378.3,571.42) .. controls (381.77,571.42) and (384.58,574.23) .. (384.58,577.7) .. controls (384.58,581.17) and (381.77,583.98) .. (378.3,583.98) .. controls (374.82,583.98) and (372.01,581.17) .. (372.01,577.7) -- cycle ;
%Shape: Ellipse [id:dp40195023775711536] 
\draw   (372.01,604.02) .. controls (372.01,600.55) and (374.82,597.74) .. (378.3,597.74) .. controls (381.77,597.74) and (384.58,600.55) .. (384.58,604.02) .. controls (384.58,607.49) and (381.77,610.31) .. (378.3,610.31) .. controls (374.82,610.31) and (372.01,607.49) .. (372.01,604.02) -- cycle ;
%Shape: Ellipse [id:dp1972100456818121] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (398.33,577.7) .. controls (398.33,574.23) and (401.15,571.42) .. (404.62,571.42) .. controls (408.09,571.42) and (410.9,574.23) .. (410.9,577.7) .. controls (410.9,581.17) and (408.09,583.98) .. (404.62,583.98) .. controls (401.15,583.98) and (398.33,581.17) .. (398.33,577.7) -- cycle ;
%Shape: Ellipse [id:dp819407122945155] 
\draw   (398.33,604.02) .. controls (398.33,600.55) and (401.15,597.74) .. (404.62,597.74) .. controls (408.09,597.74) and (410.9,600.55) .. (410.9,604.02) .. controls (410.9,607.49) and (408.09,610.31) .. (404.62,610.31) .. controls (401.15,610.31) and (398.33,607.49) .. (398.33,604.02) -- cycle ;
%Rounded Rect [id:dp3845086200456975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214.47,577.47) .. controls (214.47,572.24) and (218.71,567.99) .. (223.94,567.99) -- (404.99,567.99) .. controls (410.22,567.99) and (414.47,572.24) .. (414.47,577.47) -- (414.47,605.9) .. controls (414.47,611.13) and (410.22,615.38) .. (404.99,615.38) -- (223.94,615.38) .. controls (218.71,615.38) and (214.47,611.13) .. (214.47,605.9) -- cycle ;
%Straight Lines [id:da08719239166740145] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,584.59) -- (243.47,598.06) ;
%Straight Lines [id:da5076892305910656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.47,585.06) -- (230.53,597.99) ;

%Straight Lines [id:da18289818931120172] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,584.59) -- (270.47,598.06) ;
%Straight Lines [id:da8355040660980501] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.47,585.06) -- (257.53,597.99) ;

%Straight Lines [id:da055402560617968444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284,583.59) -- (297.47,597.06) ;
%Straight Lines [id:da5126658063439792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.47,584.06) -- (284.53,596.99) ;

%Straight Lines [id:da07136094713990326] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385,583.59) -- (398.47,597.06) ;
%Straight Lines [id:da08421602223466051] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,584.06) -- (385.53,596.99) ;

%Shape: Ellipse [id:dp2978593586459234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.36,577.7) .. controls (324.36,574.23) and (327.18,571.42) .. (330.65,571.42) .. controls (334.12,571.42) and (336.93,574.23) .. (336.93,577.7) .. controls (336.93,581.17) and (334.12,583.98) .. (330.65,583.98) .. controls (327.18,583.98) and (324.36,581.17) .. (324.36,577.7) -- cycle ;
%Shape: Ellipse [id:dp17236879998497945] 
\draw   (324.36,604.02) .. controls (324.36,600.55) and (327.18,597.74) .. (330.65,597.74) .. controls (334.12,597.74) and (336.93,600.55) .. (336.93,604.02) .. controls (336.93,607.49) and (334.12,610.31) .. (330.65,610.31) .. controls (327.18,610.31) and (324.36,607.49) .. (324.36,604.02) -- cycle ;
%Straight Lines [id:da13999440134901808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311,583.59) -- (324.47,597.06) ;
%Straight Lines [id:da08485871187471061] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.47,584.06) -- (311.53,596.99) ;

%Shape: Ellipse [id:dp9292836629128183] 
\draw   (218.39,682.02) .. controls (218.39,678.55) and (221.21,675.74) .. (224.68,675.74) .. controls (228.15,675.74) and (230.96,678.55) .. (230.96,682.02) .. controls (230.96,685.49) and (228.15,688.31) .. (224.68,688.31) .. controls (221.21,688.31) and (218.39,685.49) .. (218.39,682.02) -- cycle ;
%Shape: Ellipse [id:dp805710789413089] 
\draw   (244.72,682.02) .. controls (244.72,678.55) and (247.53,675.74) .. (251,675.74) .. controls (254.47,675.74) and (257.29,678.55) .. (257.29,682.02) .. controls (257.29,685.49) and (254.47,688.31) .. (251,688.31) .. controls (247.53,688.31) and (244.72,685.49) .. (244.72,682.02) -- cycle ;
%Shape: Ellipse [id:dp2517232748992987] 
\draw   (271.04,682.02) .. controls (271.04,678.55) and (273.85,675.74) .. (277.33,675.74) .. controls (280.8,675.74) and (283.61,678.55) .. (283.61,682.02) .. controls (283.61,685.49) and (280.8,688.31) .. (277.33,688.31) .. controls (273.85,688.31) and (271.04,685.49) .. (271.04,682.02) -- cycle ;
%Shape: Ellipse [id:dp46917626735044515] 
\draw   (297.36,682.02) .. controls (297.36,678.55) and (300.18,675.74) .. (303.65,675.74) .. controls (307.12,675.74) and (309.93,678.55) .. (309.93,682.02) .. controls (309.93,685.49) and (307.12,688.31) .. (303.65,688.31) .. controls (300.18,688.31) and (297.36,685.49) .. (297.36,682.02) -- cycle ;
%Shape: Ellipse [id:dp3397006182822533] 
\draw   (372.01,682.02) .. controls (372.01,678.55) and (374.82,675.74) .. (378.3,675.74) .. controls (381.77,675.74) and (384.58,678.55) .. (384.58,682.02) .. controls (384.58,685.49) and (381.77,688.31) .. (378.3,688.31) .. controls (374.82,688.31) and (372.01,685.49) .. (372.01,682.02) -- cycle ;
%Shape: Ellipse [id:dp7735432587878265] 
\draw   (398.33,682.02) .. controls (398.33,678.55) and (401.15,675.74) .. (404.62,675.74) .. controls (408.09,675.74) and (410.9,678.55) .. (410.9,682.02) .. controls (410.9,685.49) and (408.09,688.31) .. (404.62,688.31) .. controls (401.15,688.31) and (398.33,685.49) .. (398.33,682.02) -- cycle ;
%Shape: Ellipse [id:dp001893130162519685] 
\draw   (324.36,682.02) .. controls (324.36,678.55) and (327.18,675.74) .. (330.65,675.74) .. controls (334.12,675.74) and (336.93,678.55) .. (336.93,682.02) .. controls (336.93,685.49) and (334.12,688.31) .. (330.65,688.31) .. controls (327.18,688.31) and (324.36,685.49) .. (324.36,682.02) -- cycle ;
%Shape: Ellipse [id:dp060753430365522165] 
\draw   (315.39,763.02) .. controls (315.39,759.55) and (318.21,756.74) .. (321.68,756.74) .. controls (325.15,756.74) and (327.96,759.55) .. (327.96,763.02) .. controls (327.96,766.49) and (325.15,769.31) .. (321.68,769.31) .. controls (318.21,769.31) and (315.39,766.49) .. (315.39,763.02) -- cycle ;
%Shape: Brace [id:dp20516312993382568] 
\draw   (430,354) .. controls (434.67,354) and (437,351.67) .. (437,347) -- (437,251) .. controls (437,244.33) and (439.33,241) .. (444,241) .. controls (439.33,241) and (437,237.67) .. (437,231)(437,234) -- (437,135) .. controls (437,130.33) and (434.67,128) .. (430,128) ;
%Shape: Brace [id:dp9851911370699787] 
\draw   (430.33,618) .. controls (435,618) and (437.33,615.67) .. (437.33,611) -- (437.33,535) .. controls (437.33,528.33) and (439.66,525) .. (444.33,525) .. controls (439.66,525) and (437.33,521.67) .. (437.33,515)(437.33,518) -- (437.33,439) .. controls (437.33,434.33) and (435,432) .. (430.33,432) ;
\draw   (462.17,723.33) -- (322.27,757) -- (182.37,723.33) ;
\draw   (407,713) -- (322,757) -- (237,713) ;
\draw   (376.17,712.5) -- (322.08,757) -- (268,712.5) ;
%Straight Lines [id:da2520335695958511] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,392.5) -- (190.17,392.5) ;
%Straight Lines [id:da7607950421910485] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,392.5) -- (480.17,392.5) ;
%Straight Lines [id:da702370376502053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (318.47,626.4) -- (318.47,663.4) ;
%Shape: Rectangle [id:dp42112789156971486] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (208.47,127) -- (420,127) -- (420,358) -- (208.47,358) -- cycle ;
%Shape: Rectangle [id:dp8672427377208193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 226 }  ,draw opacity=1 ] (209.33,431.02) -- (420,431.02) -- (420,620) -- (209.33,620) -- cycle ;
%Shape: Rectangle [id:dp5264580521779999] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (212.72,669) -- (419,669) -- (419,694) -- (212.72,694) -- cycle ;
%Shape: Rectangle [id:dp7091252877009544] 
\draw   (202.47,120.47) -- (426,120.47) -- (426,703) -- (202.47,703) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (430.37,723.33) -- (322.87,757) -- (215.37,723.33) ;
%Shape: Brace [id:dp6363638052839923] 
\draw   (500,66) .. controls (500,61.33) and (497.67,59) .. (493,59) -- (329,59) .. controls (322.33,59) and (319,56.67) .. (319,52) .. controls (319,56.67) and (315.67,59) .. (309,59)(312,59) -- (145,59) .. controls (140.33,59) and (138,61.33) .. (138,66) ;

% Text Node
\draw (446,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {Variable block};
% Text Node
\draw (450,518) node [anchor=north west][inner sep=0.75pt]   [align=left] {Clause block $\displaystyle Js,s$};
% Text Node
\draw (450,675) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dominating row};
% Text Node
\draw (338.99,318.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (338.99,246.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (338.99,196.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (338.99,146.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (338.99,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (338.99,500) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (338.99,582) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (216,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle V_{1}^{S}$};
% Text Node
\draw (242,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle V_{2}^{S}$};
% Text Node
\draw (268,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle V_{3}^{S}$};
% Text Node
\draw (294,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W_{1}^{S}$};
% Text Node
\draw (321,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W_{2}^{S}$};
% Text Node
\draw (367.5,99.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W_{13}^{S}$};
% Text Node
\draw (396,99.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W_{14}^{S}$};
% Text Node
\draw (55,135.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Y_{1}$};
% \draw (80,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \longleftarrow $};
% Text Node
\draw (55,161.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Z_{1}$};
% \draw (100,161.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots \cdots $};
% Text Node
\draw (55,186.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Y_{2}$};
% \draw (100,186.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots \cdots $};
\draw (55,211.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Z_{2}$};
% \draw (100,211.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots \cdots $};
% Text Node
\draw (55,235.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Y_{3}$};
% \draw (100,235.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots \cdots $};
\draw (55,262.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Z_{3}$};
% \draw (100,262.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots \cdots $};
% Text Node
\draw[loosely dotted] (63,290) -- (63,620);

\draw (55,625.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Y_{n+14k}$};
\draw (55,650.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Z_{n+14k}$};
\draw (55,675.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle D$};
% \draw (55,310.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Y_{n}\,\; \longleftarrow$};
% \draw (100,310.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots \cdots $};
% \draw (55,334.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle Z_{n}\; \longleftarrow$};
% Text Node
\draw (325,758) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ d_{0}$};
% Text Node
\draw (251,71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Clause Gadget $\displaystyle \mathcal{J}_{S}$};
% Text Node
\draw (301,19) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle H\varphi $};

\end{tikzpicture}
